Unmasking On-Policy Distillation: Where It Helps, Where It Hurts, and Why

On-policy distillation offers dense, per-token supervision for training reasoning models; however, it remains unclear under which conditions this signal is beneficial and under which it is detrimental. Which teacher model should be used, and in the case of self-distillation, which specific context should serve as the supervisory signal? Does the optimal choice vary from one token to the next? At present, addressing these questions typically requires costly training runs whose aggregate performance metrics obscure the dynamics at the level of individual tokens. We introduce a training-free diagnostic framework that operates at the highest resolution: per token, per question, and per teacher. We derive an ideal per-node gradient defined as the parameter update that maximally increases the student's probability of success. We then develop a scalable targeted-rollout algorithm to estimate this gradient efficiently, even for long chains of intermediate thoughts. The gradient alignment score, defined as the cosine similarity between this ideal gradient and any given distillation gradient, quantifies the extent to which a particular configuration approximates the ideal signal. Across a range of self-distillation settings and external teacher models, we observe that distillation guidance exhibits substantially higher alignment with the ideal on incorrect rollouts than on correct ones, where the student already performs well and the teacher's signal tends to become noisy. Furthermore, we find that the optimal distillation context depends jointly on the student model's capacity and the target task, and that no single universally effective configuration emerges. These findings motivate the use of per-task, per-token diagnostic analyses for distillation.

==> figures/figure1.tex <==
% figure1.tex — Motivating example: generation tree with teacher suggestions
% Input-ready (no standalone wrapper). Include via \input{figures/figure1}

% Colors specific to this figure
\definecolor{fig@nodebg}{RGB}{245,245,245}
\definecolor{fig@prefixbg}{RGB}{230,235,245}
\definecolor{fig@studentblue}{RGB}{70,120,200}
\definecolor{fig@teacherorange}{RGB}{200,120,30}

\tikzset{
  fig1/tok/.style={
    rectangle, rounded corners=2pt,
    minimum height=0.55cm,
    font=\small\ttfamily, inner sep=4pt,
    draw=gray!50, fill=fig@nodebg
  },
  fig1/tok_prefix/.style={fig1/tok, fill=fig@prefixbg, draw=gray!40},
  fig1/tok_student/.style={fig1/tok, fill=fig@studentblue!16, draw=fig@studentblue!55},
  fig1/tok_student_bold/.style={fig1/tok_student, font=\small\ttfamily\bfseries},
  fig1/tok_teacher/.style={fig1/tok, fill=fig@teacherorange!18, draw=fig@teacherorange!60},
  fig1/tok_teacher_bold/.style={fig1/tok_teacher, font=\small\ttfamily\bfseries},
  fig1/tree_edge/.style={-{Stealth[length=4pt]}, gray!50, line width=0.7pt},
  fig1/blabel/.style={
    font=\scriptsize\itshape, text=gray!65, align=center, inner sep=1pt
  },
}

\begin{tikzpicture}[>=Stealth]

% PROBLEM BOX
\node[
  draw=black!40, rounded corners=5pt, fill=highlightyellow,
  text width=16.5cm, align=center, inner sep=7pt, font=\normalsize
] (problem) at (7.0, 0) {
  \textbf{Problem:} A bookshelf has 3 shelves. Each shelf holds 4 books. If 5 books are removed, how many remain? \quad \textbf{Answer: 7}
};

% ── SHARED PREFIX ────────────────────────────────────────────────────
\node[fig1/tok_prefix, below=1.8cm of problem.south west,
      anchor=north west, xshift=0.2cm] (p1) {3 shelves};

% Fork b0 — notation choice (4 vs four), inside shared prefix
\node[minimum size=0pt, inner sep=0pt]
    (b0) at ($(p1.east)+(0.45,0)$) {};
\fill[gray!55] (b0) circle (1.5pt);

\node[fig1/tok_prefix, right=18pt of b0] (p2a) {4};
\node[fig1/tok_prefix, right=4pt of p2a] (p2b) {books};
\node[fig1/tok_prefix, right=4pt of p2b] (p2c) {each};
\node[fig1/tok_prefix, right=4pt of p2c] (pdots) {$\cdots$};

\draw[gray!50, line width=0.6pt] (p1.east) -- (b0);
\draw[fig1/tree_edge] (b0) -- (p2a.west);
\foreach \a/\b in {p2a/p2b, p2b/p2c, p2c/pdots}
  \draw[fig1/tree_edge] (\a) -- (\b);

\node[font=\small\itshape, text=gray!55,
      left=4pt of p1.west, anchor=east] {student answer:};

% ── MAINLINE (student, blue) ─────────────────────────────────────────

% Fork b1 — word choice
\node[minimum size=0pt, inner sep=0pt]
    (b1) at ($(pdots.east)+(0.45,0)$) {};
\fill[gray!55] (b1) circle (1.5pt);

\node[fig1/tok_student, right=18pt of b1] (m1) {so,};
\node[fig1/tok_student, right=4pt of m1]  (m2) {total is};
\node[fig1/tok_student, right=4pt of m2]  (m3) {3};

\draw[gray!50, line width=0.6pt] (pdots.east) -- (b1);
\draw[fig1/tree_edge] (b1) -- (m1.west);
\foreach \a/\b in {m1/m2,m2/m3}
  \draw[fig1/tree_edge] (\a) -- (\b);

% Fork b2 — operator choice
\node[minimum size=0pt, inner sep=0pt]
    (b2) at ($(m3.east)+(0.45,0)$) {};
\fill[gray!55] (b2) circle (1.5pt);

\node[fig1/tok_student_bold, right=18pt of b2] (n1) {$+4{=}7.$};

\draw[gray!50, line width=0.6pt] (m3.east) -- (b2);
\draw[fig1/tree_edge] (b2) -- (n1.west);

% Fork b3 — error recovery
\node[minimum size=0pt, inner sep=0pt]
    (b3) at ($(n1.east)+(1.10,0)$) {};
\fill[gray!55] (b3) circle (1.5pt);

\node[fig1/tok_student, right=18pt of b3] (n2) {Rem.\ 5:};
\node[fig1/tok_student_bold, right=4pt of n2] (n3)
    {${=}2\,$\textcolor{wrongred}{$\boldsymbol{\times}$}};

\draw[gray!50, line width=0.6pt] (n1.east) -- (b3);
\draw[fig1/tree_edge] (b3) -- (n2.west);
\draw[fig1/tree_edge] (n2) -- (n3);

% ── TEACHER BRANCHES (orange) ────────────────────────────────────────
%    Branches curve UPWARD

% Branch 0 — notation choice (stylistic), in shared prefix
\node[fig1/tok_teacher, anchor=west]
    (s0) at ($(b0)+(1.0, 1.45)$) {four};
\node[fig1/tok_student, right=4pt of s0] (s0b) {$\cdots$};

\draw[fig1/tree_edge] (b0) to[out=78, in=200] (s0.west);
\draw[fig1/tree_edge] (s0) -- (s0b);

% Branch 1 — word choice (stylistic)
\node[fig1/tok_teacher, anchor=west]
    (s1) at ($(b1)+(1.0, 1.45)$) {therefore};
\node[fig1/tok_student, right=4pt of s1] (s1b) {$\cdots$};

\draw[fig1/tree_edge] (b1) to[out=78, in=200] (s1.west);
\draw[fig1/tree_edge] (s1) -- (s1b);

% Branch 2 — operator choice (reasoning-critical)
\node[fig1/tok_teacher_bold, anchor=west]
    (s2) at ($(b2)+(1.0, 1.45)$) {${\times}4{=}12.$};
\node[fig1/tok_student_bold, right=4pt of s2] (s2c)
    {${=}7\,$\textcolor{correctgreen}{$\boldsymbol{\checkmark}$}};

\draw[fig1/tree_edge] (b2) to[out=78, in=200] (s2.west);
\draw[fig1/tree_edge] (s2) -- (s2c);

% Branch 3 — error recovery (post-hoc)
\node[fig1/tok_teacher, anchor=west]
    (s3) at ($(b3)+(1.5, 1.45)$) {$12{-}5{:}$};
\node[fig1/tok_student_bold, right=4pt of s3] (s3b)
    {${=}7\,$\textcolor{correctgreen}{$\boldsymbol{\checkmark}$}};

\draw[fig1/tree_edge] (b3) to[out=78, in=200] (s3.west);
\draw[fig1/tree_edge] (s3) -- (s3b);

% ── BRANCH LABELS (centered between student line and teacher tokens) ──────────────
\node[fig1/blabel] at ($(b0)+(1.30, 0.72)$) {notation\\(stylistic)};
\node[fig1/blabel] at ($(b1)+(1.30, 0.72)$) {word choice\\(stylistic)};
\node[fig1/blabel] at ($(b2)+(1.30, 0.72)$) {reasoning\\(critical)};
\node[fig1/blabel] at ($(b3)+(1.60, 0.72)$) {error recovery\\(post-hoc)};

% ── LEGEND (stacked vertically, left side) ────────────────────────────
\node[fig1/tok_student, minimum width=0.5cm, minimum height=0.32cm, inner sep=0pt,
      anchor=north west] (lbox_s) at ($(p1.north west)+(-1.5, 1.40)$) {};
\node[font=\small, anchor=west, right=4pt of lbox_s] (ltxt_s) {Student token};

\node[fig1/tok_teacher, minimum width=0.5cm, minimum height=0.32cm, inner sep=0pt,
      below=5pt of lbox_s] (lbox_t) {};
\node[font=\small, anchor=west, right=4pt of lbox_t] {Teacher suggestion};

\end{tikzpicture}

==> figures/figure_algo.tex <==
% figure_algo.tex — Offline Gradient Alignment: Algorithm Overview (3-panel)
% Input-ready (no standalone wrapper). Include via \input{figures/figure_algo}

% Colors specific to this figure
\definecolor{fig@darkgold}{RGB}{165,125,0}
\definecolor{fig@nodebg}{RGB}{245,245,245}
\definecolor{fig@prefixbg}{RGB}{230,235,245}
\definecolor{fig@branchbg}{RGB}{255,240,210}
\definecolor{fig@panelbg}{RGB}{248,250,254}

\tikzset{
  figA/tok/.style={
    rectangle, rounded corners=2pt,
    minimum height=0.55cm, minimum width=0.60cm,
    font=\small\ttfamily, inner sep=3pt,
    draw=gray!50, fill=fig@nodebg
  },
  figA/tok_prefix/.style={figA/tok, fill=fig@prefixbg, draw=gray!40},
  figA/tok_correct/.style={figA/tok, fill=correctgreen!12, draw=correctgreen!50,
    font=\small\ttfamily\bfseries},
  figA/tok_wrong/.style={figA/tok, fill=misalignred!12, draw=misalignred!45,
    font=\small\ttfamily\bfseries},
  figA/tok_leaf_c/.style={
    rectangle, rounded corners=1.5pt,
    minimum height=0.35cm, minimum width=0.45cm,
    font=\scriptsize\ttfamily\bfseries, inner sep=1.5pt,
    fill=correctgreen!12, draw=correctgreen!50
  },
  figA/tok_leaf_w/.style={
    rectangle, rounded corners=1.5pt,
    minimum height=0.35cm, minimum width=0.45cm,
    font=\scriptsize\ttfamily\bfseries, inner sep=1.5pt,
    fill=misalignred!12, draw=misalignred!45
  },
  figA/model_box/.style={
    rectangle, rounded corners=3pt, draw=alignblue!55,
    fill=alignblue!8, inner sep=6pt, font=\small
  },
  figA/ideal_arr/.style={
    -{Stealth[length=6pt,width=5pt]},
    fig@darkgold, line width=2.5pt, dashed, dash pattern=on 4pt off 2pt
  },
  figA/distill_pos/.style={
    -{Stealth[length=6pt,width=5pt]},
    correctgreen!80!black, line width=2.5pt
  },
  figA/tree_edge/.style={-{Stealth[length=4pt]}, gray!50, line width=0.8pt},
  figA/tree_edge_good/.style={-{Stealth[length=4pt]}, correctgreen!50, line width=1.0pt},
  figA/tree_edge_bad/.style={-{Stealth[length=4pt]}, wrongred!45, line width=1.0pt},
  figA/fan_edge/.style={-{Stealth[length=3pt,width=2pt]}, gray!30, line width=0.5pt},
  figA/flow_arr/.style={
    -{Stealth[length=6pt,width=4.5pt]},
    black!40, line width=1.5pt
  },
}

\begin{tikzpicture}[>=Stealth]

% ══════════════════════════════════════════════════════════
%  PANEL BOXES — non-uniform widths
%  Panel 1: x=[0,10.0]    Panel 2: x=[10.7,16.5]    Panel 3: x=[17.2,22.5]
%  y range: [-5.5, 0.7]
% ══════════════════════════════════════════════════════════

\foreach \xl/\xr in {0/10.0, 10.7/16.5, 17.2/22.5} {
  \draw[draw=gray!35, rounded corners=5pt, fill=fig@panelbg, line width=0.6pt]
    (\xl, -5.5) rectangle (\xr, 0.7);
}

% ══════════════════════════════════════════════════════════
%  PANEL 1 — Estimate P̂_succ and g^ideal  (WIDER)
% ══════════════════════════════════════════════════════════

\node[font=\small\bfseries, text=black!80] at (5.0, 0.35)
    {\textcircled{\raisebox{-0.9pt}{\small 1}} Estimate $\hat{P}_{\mathrm{succ}}$ and $\mathbf{g}_{\mathrm{ideal}}$};

% ── Horizontal shared-prefix (plain tokens, no arrows) ───────────────────────
\node[figA/tok_prefix] (p1_t0) at (1.4,  -0.30) {\texttt{<think>}};
\node[figA/tok_prefix] (p1_t1) at (2.7,  -0.30) {\texttt{Okay}};
\node[figA/tok_prefix] (p1_t2) at (3.5,  -0.30) {\texttt{,}};
\node[figA/tok_prefix] (p1_t3) at (4.1,  -0.30) {\texttt{so}};
\node[font=\small, text=gray!45] (p1_dots) at (4.7, -0.30) {$\cdots$};
\node[figA/tok_prefix, draw=black!60, line width=0.8pt] (p1_branch) at (5.6, -0.30) {\texttt{= 15}};

% Three sampled continuations — next tokens at branching point
\node[figA/tok] (p1_v1) at (1.50, -1.40) {\texttt{so}};
\node[figA/tok] (p1_v2) at (5.00, -1.40) {\texttt{but}};
\node[figA/tok] (p1_v3) at (8.50, -1.40) {\texttt{, wait}};

\draw[figA/tree_edge] (p1_branch.south) -- (p1_v1.north);
\draw[figA/tree_edge] (p1_branch.south) -- (p1_v2.north);
\draw[figA/tree_edge] (p1_branch.south) -- (p1_v3.north);

% Continuation dots (G trajectories per branch)
\node[font=\small, text=gray!45] (p1_d1) at (1.50, -2.20) {$\cdots$};
\node[font=\small, text=gray!45] (p1_d2) at (5.00, -2.20) {$\cdots$};
\node[font=\small, text=gray!45] (p1_d3) at (8.50, -2.20) {$\cdots$};

\draw[figA/tree_edge] (p1_v1.south) -- (p1_d1.north);
\draw[figA/tree_edge] (p1_v2.south) -- (p1_d2.north);
\draw[figA/tree_edge] (p1_v3.south) -- (p1_d3.north);

% ── Branch "these": outcomes (mostly correct) ────
\node[font=\scriptsize\bfseries, text=correctgreen!80!black] (p1_l1a) at (0.40, -2.85) {$\checkmark$};
\node[font=\scriptsize\bfseries, text=correctgreen!80!black] (p1_l1b) at (0.85, -2.85) {$\checkmark$};
\node[font=\scriptsize\bfseries, text=correctgreen!80!black] (p1_l1c) at (1.30, -2.85) {$\checkmark$};
\node[font=\scriptsize, text=gray!45] at (1.65, -2.85) {$\cdots$};
\node[font=\scriptsize\bfseries, text=correctgreen!80!black] (p1_l1d) at (2.00, -2.85) {$\checkmark$};
\node[font=\scriptsize\bfseries, text=wrongred!80] (p1_l1e) at (2.45, -2.85) {$\times$};

\draw[figA/fan_edge] (p1_d1) -- (p1_l1a.north);
\draw[figA/fan_edge] (p1_d1) -- (p1_l1b.north);
\draw[figA/fan_edge] (p1_d1) -- (p1_l1c.north);
\draw[figA/fan_edge] (p1_d1) -- (p1_l1d.north);
\draw[figA/fan_edge] (p1_d1) -- (p1_l1e.north);

\node[font=\scriptsize\bfseries, text=correctgreen!80!black] at (1.50, -3.35)
    {$\hat{P}_{\mathrm{succ}}\!=\!0.75$};

% ── Branch "we": outcomes (mixed) ────
\node[font=\scriptsize\bfseries, text=correctgreen!80!black] (p1_l2a) at (3.90, -2.85) {$\checkmark$};
\node[font=\scriptsize\bfseries, text=wrongred!80] (p1_l2b) at (4.35, -2.85) {$\times$};
\node[font=\scriptsize, text=gray!45] at (4.70, -2.85) {$\cdots$};
\node[font=\scriptsize\bfseries, text=correctgreen!80!black] (p1_l2c) at (5.10, -2.85) {$\checkmark$};
\node[font=\scriptsize\bfseries, text=wrongred!80] (p1_l2d) at (5.55, -2.85) {$\times$};
\node[font=\scriptsize\bfseries, text=wrongred!80] (p1_l2e) at (6.00, -2.85) {$\times$};

\draw[figA/fan_edge] (p1_d2) -- (p1_l2a.north);
\draw[figA/fan_edge] (p1_d2) -- (p1_l2b.north);
\draw[figA/fan_edge] (p1_d2) -- (p1_l2c.north);
\draw[figA/fan_edge] (p1_d2) -- (p1_l2d.north);
\draw[figA/fan_edge] (p1_d2) -- (p1_l2e.north);

\node[font=\scriptsize, text=neutralgray] at (5.00, -3.35)
    {$\hat{P}_{\mathrm{succ}}\!=\!0.40$};

% ── Branch "the": outcomes (mostly wrong) ─────────────
\node[font=\scriptsize\bfseries, text=wrongred!80] (p1_l3a) at (7.40, -2.85) {$\times$};
\node[font=\scriptsize\bfseries, text=wrongred!80] (p1_l3b) at (7.85, -2.85) {$\times$};
\node[font=\scriptsize\bfseries, text=correctgreen!80!black] (p1_l3c) at (8.30, -2.85) {$\checkmark$};
\node[font=\scriptsize, text=gray!45] at (8.65, -2.85) {$\cdots$};
\node[font=\scriptsize\bfseries, text=wrongred!80] (p1_l3d) at (9.00, -2.85) {$\times$};
\node[font=\scriptsize\bfseries, text=wrongred!80] (p1_l3e) at (9.45, -2.85) {$\times$};

\draw[figA/fan_edge] (p1_d3) -- (p1_l3a.north);
\draw[figA/fan_edge] (p1_d3) -- (p1_l3b.north);
\draw[figA/fan_edge] (p1_d3) -- (p1_l3c.north);
\draw[figA/fan_edge] (p1_d3) -- (p1_l3d.north);
\draw[figA/fan_edge] (p1_d3) -- (p1_l3e.north);

\node[font=\scriptsize\bfseries, text=wrongred!80] at (8.50, -3.35)
    {$\hat{P}_{\mathrm{succ}}\!=\!0.11$};

% ── Side-by-side bottom formulas ─────────────────────────
% Left: P̂_succ counting formula
\node[draw=gray!25, rounded corners=2pt, fill=white, inner sep=4pt,
      font=\small, align=center] at (2.30, -4.50)
    {$\hat{P}_{\mathrm{succ}}^k = S_u^k \!\big/\! N_u^k$};

% Right: Ideal gradient box
\node[draw=fig@darkgold!40, rounded corners=2pt, fill=fig@darkgold!7, inner sep=4pt,
      font=\small, align=center] at (7.20, -4.50)
    {$\mathbf{g}_{\mathrm{ideal}}^j \approx P_\theta^j\!\left(\hat{P}_{\mathrm{succ}}^j - \hat{\bar{P}}_{\mathrm{succ}}\right)$};

% ══════════════════════════════════════════════════════════
%  PANEL 2 — Teacher forward pass
% ══════════════════════════════════════════════════════════

\node[font=\small\bfseries, text=black!80] at (13.60, 0.35)
    {\textcircled{\raisebox{-0.9pt}{\small 2}} Teacher forward pass};

% Teacher model box
\node[figA/model_box] (p3_te) at (13.60, -0.70) {teacher $\pi_{\mathrm{te}}$};

% Output
\node[font=\small, below=0.55cm of p3_te, align=center] (p3_out)
    {$\log P_{\mathrm{te}}^k$};
\draw[-{Stealth[length=3pt]}, gray!40] (p3_te) -- (p3_out);

% Log-ratio formula
\node[draw=gray!30, rounded corners=2pt, fill=white, inner sep=4pt,
      font=\small, below=0.45cm of p3_out, align=center] (p3_lr)
    {$\ell_k \;=\; \log P_\theta^k - \log P_{\mathrm{te}}^k$};

% GKD vs KD note
\node[font=\scriptsize\itshape, text=gray!85, below=0.40cm of p3_lr, align=center]
    {GKD: full vocab\\Single-sample: sampled token only};

% KD gradient formula
\node[draw=alignblue!30, rounded corners=2pt, fill=alignblue!5, inner sep=4pt,
      font=\small, below=1.10cm of p3_lr, align=center] (p3_grad)
    {$\mathbf{g}^{\mathrm{KD}}_j = P_\theta^j\!\left(\ell_j - \bar{\ell}\right)$};

% ══════════════════════════════════════════════════════════
%  PANEL 3 — Compute Align(u)
% ══════════════════════════════════════════════════════════

\node[font=\small\bfseries, text=black!80] at (19.85, 0.35)
    {\textcircled{\raisebox{-0.9pt}{\small 3}} Compute $\mathrm{Align}(u)$};

% Gradient space box
\node[draw=gray!35, rounded corners=3pt, fill=gray!4,
      minimum width=2.8cm, minimum height=2.0cm] (p4_gbox) at (19.85, -1.40) {};
\coordinate (p4_o) at (p4_gbox.center);

% Coordinate axes
\draw[->, gray!25, line width=0.5pt]
    ($(p4_o)+(-1.1,0)$) -- ($(p4_o)+(1.1,0)$);
\draw[->, gray!25, line width=0.5pt]
    ($(p4_o)+(0,-0.80)$) -- ($(p4_o)+(0,0.80)$);

% GRPO gradient (gold dashed) — ideal direction
\draw[figA/ideal_arr] (p4_o) -- ++(0.40, 0.62) coordinate (p4_gGRPO);
\node[font=\scriptsize\bfseries, text=fig@darkgold, above=1pt of p4_gGRPO, anchor=south]
    {$\mathbf{g}^{\mathrm{ideal}}$};

% Distillation gradient (green)
\draw[figA/distill_pos] (p4_o) -- ++(0.68, 0.32) coordinate (p4_gD);
\node[font=\scriptsize\bfseries, text=correctgreen!80!black, right=1pt of p4_gD, anchor=west]
    {$\mathbf{g}^{\mathrm{distill}}$};

% Angle arc
\draw[gray!50, thin]
    ($(p4_o)+(0.28,0.17)$) arc[start angle=25, end angle=57, radius=0.33cm];
\node[font=\scriptsize, text=gray!60] at ($(p4_o)+(0.38,0.38)$) {$\alpha$};

% Inset title
\node[font=\scriptsize\itshape, text=gray!55, above=2pt of p4_gbox.north]
    {$\nabla_\theta L$ at $u$};

% Formula and interpretation
\node[font=\small, below=0.4cm of p4_gbox.south, anchor=north, align=center]
    (p4_formula)
    {$\mathrm{Align}(u) = \cos\alpha$};

\node[font=\scriptsize, below=4pt of p4_formula, align=center]
    {\textcolor{correctgreen!80!black}{$>0$: KD aligned with ideal}\\[1pt]
     \textcolor{misalignred}{$<0$: in conflict}};

% ══════════════════════════════════════════════════════════
%  FLOW ARROWS between panels
% ══════════════════════════════════════════════════════════

\draw[figA/flow_arr] (10.03, -2.0) -- (10.67, -2.0);
\draw[figA/flow_arr] (16.43, -2.0) -- (17.17, -2.0);

\end{tikzpicture}

